Deep End-to-end Causal Inference

Causal inference is essential for data-driven decision making across domains such as business engagement, medical treatment and policy making. However, research on causal discovery has evolved separately from inference methods, preventing straight-forward combination of methods from both fields. In this work, we develop Deep End-to-end Causal Inference (DECI), a single flow-based non-linear additive noise model that takes in observational data and can perform both causal discovery and inference, including conditional average treatment effect (CATE) estimation. We provide a theoretical guarantee that DECI can recover the ground truth causal graph under standard causal discovery assumptions. Motivated by application impact, we extend this model to heterogeneous, mixed-type data with missing values, allowing for both continuous and discrete treatment decisions. Our results show the competitive performance of DECI when compared to relevant baselines for both causal discovery and (C)ATE estimation in over a thousand experiments on both synthetic datasets and causal machine learning benchmarks across data-types and levels of missingness.

==> 011figure1_tikz.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\tikzset{ 
    table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            draw=black,
            align=center
        },
        minimum height=1.5em,
        text depth=0.5ex,
        text height=2ex,
        nodes in empty cells,
        every even row/.style={
            nodes={fill=gray!20}
        },
        row 1/.style={
            nodes={
                fill=black,
                text=white,
                font=\bfseries
            }
        }
    }
}

\tikzmath{\originx = 137; \originy = 244;}
\tikzmath{\tilex=5; \tiley=5; \noderadius=13.6;}
\tikzmath{\spacex=50; \spacey=50; \indentx=25;}










\matrix (m1) at (\originx+ 0.8*\spacex,\originy+ 0.6*\spacey) [table, align=left,text width=1.15em]
{
$X_1$ & $X_2$ & $X_3$ & $X_4$ & $X_5$ \\
 0.1& 1.2 & 0.5  & 0.9 & 0.9  \\
0.2 &1.5  & 0.3 & 1.1 & 1.0 \\
... & ...  &...  &...  &...\\
};


\draw[align=left, text width=2.48*\spacex, anchor=north] (\originx + \spacex, \originy + 2*\spacey-13) node {(1) Observe data corresponding to $D$ variables.} ;




\tikzmath{\originx = \originx + 190;}

\draw  [fill=llgrey]  (\originx, \originy) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx, \originy) node    {$X_1$};


\draw  [fill=llgrey]  (\originx + \spacex, \originy) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx + \spacex, \originy) node    {$X_2$};


\draw  [fill=llgrey]  (\originx + 2*\spacex, \originy) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx + 2*\spacex, \originy) node    {$X_3$};


\draw  [fill=llgrey]  (\originx + \indentx, \originy + \spacey) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx + \indentx, \originy + \spacey) node    {$X_4$};



\draw  [fill=llgrey]  (\originx + \indentx + \spacex, \originy + \spacey) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx + \indentx + \spacex, \originy + \spacey) node    {$X_5$};

\draw[-{Latex[length=2mm]}] (\originx + \noderadius, \originy)->(\originx + \spacex - \noderadius, \originy);
\draw[-{Latex[length=2mm]}] (\originx + \spacex + \noderadius, \originy)->(\originx + 2*\spacex - \noderadius, \originy);
\draw[-{Latex[length=2mm]}] (\originx + 25*\noderadius/56, \originy + 50*\noderadius/56)->(\originx + \indentx - 25*\noderadius/56, \originy + \spacey - 50*\noderadius/56);
\draw[-{Latex[length=2mm]}] (\originx + \spacex + 25*\noderadius/56, \originy + 50*\noderadius/56)->(\originx + \spacex + \indentx - 25*\noderadius/56, \originy + \spacey - 50*\noderadius/56);
\draw[-{Latex[length=2mm]}] (\originx + \indentx + \noderadius, \originy + \spacey)->(\originx + \spacex + \indentx - \noderadius, \originy + \spacey);

\draw [align=left, text width=2.4*\spacex, anchor=north] (\originx + \spacex, \originy + 2*\spacey-13) node {(2) Learn the causal relationships among all variables. } ;



\tikzmath{\originx = \originx + 190;}
\tikzmath{\axisx = 85; \axisy = 75; \slipy = 15; \axisdelta = 15;}

\draw[-{Latex[length=2mm]}] (\originx, \originy + \axisy - \slipy)->(\originx + \axisx, \originy + \axisy - \slipy);
\draw[-{Latex[length=2mm]}] (\originx, \originy + \axisy - \slipy)->(\originx, \originy - \slipy);
\draw (\originx + \axisx - \axisdelta, \originy + \axisy - \slipy + \axisdelta) node    {$X_1$};
\draw (\originx - \axisdelta, \originy - \slipy + \axisdelta) node    {$X_4$};

\draw (\originx + 10, \originy - \slipy + \axisy - 10) node[text=lightgray]    {$\times$};
\draw (\originx + 12, \originy - \slipy + \axisy - 5) node[text=lightgray]    {$\times$};
\draw (\originx + 18, \originy - \slipy + \axisy - 6) node[text=lightgray]    {$\times$};
\draw (\originx + 20, \originy - \slipy + \axisy - 5) node[text=lightgray]    {$\times$};
\draw (\originx + 24, \originy - \slipy + \axisy - 3) node[text=lightgray]    {$\times$};
\draw (\originx + 30, \originy - \slipy + \axisy - 7) node[text=lightgray]    {$\times$};
\draw (\originx + 40, \originy - \slipy + \axisy - 6) node[text=lightgray]    {$\times$};
\draw (\originx + 42, \originy - \slipy + \axisy - 9) node[text=lightgray]    {$\times$};
\draw (\originx + 44, \originy - \slipy + \axisy - 10) node[text=lightgray]    {$\times$};
\draw (\originx + 46, \originy - \slipy + \axisy - 7) node[text=lightgray]    {$\times$};
\draw (\originx + 48, \originy - \slipy + \axisy - 12) node[text=lightgray]    {$\times$};
\draw (\originx + 50, \originy - \slipy + \axisy - 8) node[text=lightgray]    {$\times$};
\draw (\originx + 52, \originy - \slipy + \axisy - 13) node[text=lightgray]    {$\times$};
\draw (\originx + 54, \originy - \slipy + \axisy - 14) node[text=lightgray]    {$\times$};
\draw (\originx + 56, \originy - \slipy + \axisy - 30) node[text=lightgray]    {$\times$};
\draw (\originx + 58, \originy - \slipy + \axisy - 30) node[text=lightgray]    {$\times$};
\draw (\originx + 46, \originy - \slipy + \axisy - 17) node[text=lightgray]    {$\times$};
\draw (\originx + 48, \originy - \slipy + \axisy - 19) node[text=lightgray]    {$\times$};
\draw (\originx + 50, \originy - \slipy + \axisy - 20) node[text=lightgray]    {$\times$};
\draw (\originx + 52, \originy - \slipy + \axisy - 22) node[text=lightgray]    {$\times$};
\draw (\originx + 54, \originy - \slipy + \axisy - 24) node[text=lightgray]    {$\times$};
\draw (\originx + 56, \originy - \slipy + \axisy - 30) node[text=lightgray]    {$\times$};
\draw (\originx + 58, \originy - \slipy + \axisy - 30) node[text=lightgray]    {$\times$};
\draw (\originx + 60, \originy - \slipy + \axisy - 32) node[text=lightgray]    {$\times$};
\draw (\originx + 62, \originy - \slipy + \axisy - 38) node[text=lightgray]    {$\times$};
\draw (\originx + 64, \originy - \slipy + \axisy - 44) node[text=lightgray]    {$\times$};
\draw (\originx + 66, \originy - \slipy + \axisy - 50) node[text=lightgray]    {$\times$};
\draw (\originx + 68, \originy - \slipy + \axisy - 54) node[text=lightgray]    {$\times$};
\draw (\originx + 68, \originy - \slipy + \axisy - 60) node[text=lightgray]    {$\times$};

\draw plot [smooth] coordinates {(\originx + 10, \originy + \axisy - \slipy - 10) (\originx + 45, \originy + \axisy - \slipy - 10)  (\originx + 70, \originy + \axisy - \slipy - 65)};

\draw [align=left, text width=2.45*\spacex, anchor=north] (\originx + \spacex, \originy + 2*\spacey-13) node {(3) Learn the functional relationships among variables.} ;


\tikzmath{\originx = \originx -380; \originy = \originy + 180-30;}

\draw  [fill=llgrey]  (\originx, \originy) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx, \originy) node    {$X_1$};


\draw  [fill=llyellow]  (\originx + \spacex, \originy) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx + \spacex, \originy) node    {$X_2$};


\draw  [fill=llgrey]  (\originx + 2*\spacex, \originy) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx + 2*\spacex, \originy) node    {$X_3$};


\draw  [fill=llgrey]  (\originx + \indentx, \originy + \spacey) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx + \indentx, \originy + \spacey) node    {$X_4$};



\draw  [fill=llred]  (\originx + \indentx + \spacex, \originy + \spacey) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx + \indentx + \spacex, \originy + \spacey) node    {$X_5$};

\draw[-{Latex[length=2mm]}] (\originx + \spacex + \noderadius, \originy)->(\originx + 2*\spacex - \noderadius, \originy);
\draw[-{Latex[length=2mm]}] (\originx + 25*\noderadius/56, \originy + 50*\noderadius/56)->(\originx + \indentx - 25*\noderadius/56, \originy + \spacey - 50*\noderadius/56);
\draw[-{Latex[length=2mm]}] (\originx + \spacex + 25*\noderadius/56, \originy + 50*\noderadius/56)->(\originx + \spacex + \indentx - 25*\noderadius/56, \originy + \spacey - 50*\noderadius/56);
\draw[-{Latex[length=2mm]}] (\originx + \indentx + \noderadius, \originy + \spacey)->(\originx + \spacex + \indentx - \noderadius, \originy + \spacey);

\draw[align=left, text width=2.5*\spacex, anchor=north] (\originx + \spacex, \originy + 2*\spacey-13) node {(4) Select intervention and target variables.} ;




\tikzmath{\originx = \originx + 190;}
\tikzmath{\axisx = 85; \axisy = 75; \slipy = 10; \axisdelta = 15;}
\tikzmath{\slipx=15; }

\draw[-{Latex[length=2mm]}] (\originx + \slipx, \originy + \axisy - \slipy)->(\originx + \axisx + \slipx, \originy + \axisy - \slipy);
\draw[-{Latex[length=2mm]}] (\originx + \slipx, \originy + \axisy - \slipy)->(\originx + \slipx, \originy - \slipy);
\draw (\originx + 20 + \slipx + \axisx - \axisdelta - 25, \originy + \axisy - \slipy + \axisdelta - 5) node    {$x$};
\draw (\originx - \axisdelta + \slipx -4, \originy - \slipy + 27 + \axisdelta) node[rotate=90]    {\scalebox{0.8}{$\E[X_5|\text{do}(X_2=x)]$}};

\draw plot [smooth] coordinates {(\originx + \slipx + 10, \originy + \axisy - \slipy - 10) (\originx + \slipx + 25, \originy + \axisy - \slipy - 50) (\originx + \slipx + 50, \originy + \axisy - \slipy - 60) (\originx + \slipx + 75, \originy + \axisy - \slipy - 65)};

\draw [align=left, text width=2.5*\spacex, anchor=north] (\originx + \spacex, \originy + 2*\spacey-13) node {(5) Estimate causal quantities such as ATE and CATE.} ;

     
\tikzmath{\originx = \originx + 190; \slipy=6;}

\draw  [fill=llyellow]  (\originx + \spacex, \originy + \slipy) circle [x radius=\noderadius, y radius= \noderadius]   ;
\draw (\originx + \spacex, \originy + \slipy) node    {$X_2$};

\draw (\originx + \spacex, \originy + 1.3*\spacey + \slipy) node {$\text{do}(X_2=4.94)$} ;

\draw[->,decorate,decoration=snake] (\originx + \spacex, \originy + 1.3*\spacey + \slipy - \noderadius)->(\originx + \spacex , \originy + \slipy + \noderadius);

\draw [align=left, text width=2.5*\spacex, anchor=north] (\originx + \spacex, \originy + 2*\spacey -15) node {(6) Make optimal decisions and take actions.} ;



\draw [draw=denim,dash dot] (\originx-7*\spacex-60, \originy+40-4.4*\spacey) rectangle ++(2.8*\spacex, 2.8*\spacey-23);
\draw [draw=denim] (\originx-3.6*\spacex-30, \originy+40-4.4*\spacey) rectangle ++(2.8*\spacex+2, 2.8*\spacey-32);


\draw[deepsaffron, thick,dash dot] (\originx-7.2*\spacex-65,\originy-4.7*\spacey +40) -- (\originx-0.45*\spacex-30,\originy-4.7*\spacey+40); %
\draw[deepsaffron, thick,dash dot] (\originx-7.2*\spacex-65,\originy-4.7*\spacey+40) -- (\originx-7.2*\spacex-65,\originy+3*\spacey-64);%
\draw[deepsaffron, thick,dash dot] (\originx-7.2*\spacex-65,\originy+3*\spacey-64) -- (\originx-3.8*\spacex-45,\originy+3*\spacey-64); %
\draw[deepsaffron, thick,dash dot] (\originx-3.8*\spacex-45,\originy+3*\spacey-64) -- (\originx-3.8*\spacex-45,\originy -0.5*\spacey); %
\draw[deepsaffron, thick,dash dot] (\originx-3.8*\spacex-45,\originy -0.5*\spacey) -- (\originx-0.45*\spacex-28,\originy -0.5*\spacey); %
\draw[deepsaffron, thick,dash dot] (\originx-0.45*\spacex-28,\originy-4.7*\spacey+40) -- (\originx-0.45*\spacex-28,\originy -0.5*\spacey); %

\draw [draw=deepsaffron,thick] (\originx-3.8*\spacex-36, \originy-0.3*\spacey-2) rectangle ++(7.2*\spacex, 2.2*\spacey-7);


\draw [draw=ferngreen,dash dot] (\originx-7.15*\spacex-60, \originy-4.5*\spacey+38) rectangle ++(3.5*\spacex, 6*\spacey-35); %
\draw [draw=ferngreen] (\originx-3.8*\spacex-28, \originy-0.3*\spacey+4) rectangle ++(6.9*\spacex, 2*\spacey-8);
\draw [draw=ferngreen] (\originx-3.6*\spacex-38, \originy-4.5*\spacey+38) rectangle ++(2.8*\spacex +19 , 2.8*\spacey +10-27);
\end{tikzpicture}

==> 031CATE_illustration_tikz.tex <==
\begin{tikzpicture}[]

\definecolor{ferngreen}{rgb}{0.31, 0.47, 0.26}

\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.5em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.5em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]


\node (LG) at (0-5, 5.5-0.8) {DECI Learnt Graphs};

\node [scalarnode, draw=ferngreen] at (0-5, 5.5-1.5) (x01)   {\color{ferngreen}$x_0$};
\node [scalarnode, draw=ferngreen] at (0-3.5, 4-1.5) (xt1)   {\color{ferngreen}$x_T$};
\node [scalarnode, draw=ferngreen] at (0-6.5, 4-1.5) (xc1)   {\color{ferngreen}$x_C$};
\node [scalarnode, draw=ferngreen] at (0-5, 2.5-1.5) (xe1)   {\color{ferngreen}$x_Y$};

\path [arrowline,draw=ferngreen]  (x01) to (xt1);
\path [arrowline, draw=ferngreen]  (xt1) to (xe1);
\path [arrowline, draw=ferngreen]  (x01) to (xc1);
\path [arrowline, draw=ferngreen]  (x01) to (xe1);

\node (G0) at (-5, 1.8-1.5) {\color{ferngreen}$p(G_0=0.6)$};
\node (G0) at (-5, 1.8-2) {\color{ferngreen}(Correct Graph)};

\node [scalarnode, draw=red] at (0-5, 5.5-5-1.5) (x02)   {\color{red}$x_0$};
\node [scalarnode, draw=red] at (0-3.5, 4-5-1.5) (xt2)   {\color{red}$x_T$};
\node [scalarnode, draw=red] at (0-6.5, 4-5-1.5) (xc2)   {\color{red}$x_C$};
\node [scalarnode, draw=red] at (0-5, 2.5-5-1.5) (xe2)   {\color{red}$x_Y$};

\path [arrowline, draw=red]  (x02) to (xt2);
\path [arrowline, draw=red]  (xc2) to (xt2);
\path [arrowline, draw=red]  (x02) to (xc2);
\path [arrowline, draw=red]  (x02) to (xe2);

\node (G0) at (-5, 1.8-6.5) {\color{red}$p(G_1=0.4)$};

\node[surround, inner sep = .3cm] (Graphs) [fit = (LG)(G0)(xc1)(xt1) ] {};


\node (OD) at (1, 5.3-0.1) {Observation distribution $p(x_Y,x_C) $};
\node (ID) at (7, 5.3-0.1) {Intervened  distribution $p(x_Y,x_C | do(x_T)) $};


\node (base0) at (1,3.5-0.1) {\includegraphics[width=5cm, height=3cm]{fig/true_base.png}};
\node (cate0) at (7,3.5-0.1) {\includegraphics[width=5cm, height=3cm]{fig/true_intv.png}};
\node (XE0) at (-1.6, 3.5-0.1) {$x_Y$};

\node (GT) at (4, 2-0.5) {The ground truth distribution};

\draw [black, thick] (-2,1.2) to (13,1.2); %


\node () at (-2.25, -0.5) {\color{ferngreen}$G_0$};
\node (base1) at (1,-0.5) {\includegraphics[width=5cm, height=3cm]{fig/Fcause_base_2.pdf}};
\node (cate1) at (7,-0.5) {\includegraphics[width=5cm, height=3cm]{fig/fcause_CATE_1.pdf}};
\node (XE1) at (-1.6, -0.5) {$x_Y$};



\node () at (-2.25, -3.5) {\color{red}$G_1$};
\node (base2) at (1,-3.5) {\includegraphics[width=5cm, height=3cm]{fig/Fcause_base_wrong_2.pdf}};
\node (cate2) at (7,-3.5) {\includegraphics[width=5cm, height=3cm]{fig/fcause_CATE_wrong.pdf}};
\node (GT) at (4, -5.3) {DECI estimation};
\node (XE2) at (-1.6, -3.5) {$x_Y$};

\node (XC1) at (1, -5) {$x_C$};
\node (XC2) at (7, -5) {$x_C$};

\node (TrueCate) at (12, 3.5) {True CATE: $2.0$};
\node (DECICate1) at (11, -0.5) {$G_0$ CATE: $2.32$};
\node (DECICateTotal) at (12, -2) {DECI CATE: $1.84$};
\node (DECICate2) at (11, -3.5) {$G_1$ CATE: $1.12$};
\path [arrowline]  (DECICate1) to (DECICateTotal);
\path [arrowline]  (DECICate2) to (DECICateTotal);
\node () at (13, -1.25) {\color{ferngreen}$p(G_0=0.6)$};
\node () at (13, -2.75) {\color{red}$p(G_1=0.4)$};
\end{tikzpicture}
